On the Nature and Complexity of an Impartial Two-Player Variant of the Game Lights-Out

In this paper we study a variant of the solitaire game Lights-Out, where the player's goal is to turn off a grid of lights. This variant is a two-player impartial game where the goal is to make the final valid move. This version is playable on any simple graph where each node is given an assignment of either a 0 (representing a light that is off) or 1 (representing a light that is on). We focus on finding the Nimbers of this game on grid graphs and generalized Petersen graphs. We utilize a recursive algorithm to compute the Nimbers for 2 x n grid graphs and for some generalized Petersen graphs.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.25, rotate = 270]
        \draw [ color=blue , line width=1.2pt ] (-4,13.75) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (-1,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (-2.25,-16.5) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-5.75,6.25) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (0,9.25) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-4.25,6.25) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1.5,6.25) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (-3.5,-16.5) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-4,10.5) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-2.75,12) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1.5,2) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (-4.75,-16.5) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-4.25,2) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1.75,10.5) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (6.75,-13) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-2.75,13.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-5.25,8.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-3,8.75) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (-3.25,-15) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-1.5,13.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-6.75,5.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-6.75,6.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-3,4) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (9,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (10,-14.75) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (11.25,-13) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-5.25,4) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (-2.5,-19.25) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (-4,-19.25) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-4,13.5) -- (-2.75,12);
        \draw [ color=blue, line width=1.2pt, short] (-2.75,13.5) -- (-2.75,12);
        \draw [ color=blue, line width=1.2pt, short] (-1.5,13.5) -- (-2.75,12);
        \draw [ color=blue, line width=1.2pt, short] (-2.75,12) -- (-1.75,10.5);
        \draw [ color=blue, line width=1.2pt, short] (-2.75,12) -- (-4,10.5);
        \draw [ color=blue, line width=1.2pt, short] (-4,10.5) -- (-1.75,10.5);
        \draw [ color=blue, line width=1.2pt, short] (-4,10.5) -- (-3,9);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,10.75) -- (-3,9);
        \draw [ color=blue, line width=1.2pt, short] (-5,8.75) -- (-3.25,8.75);
        \draw [ color=blue, line width=1.2pt, short] (-3.25,8.5) -- (-4.25,6.5);
        \draw [ color=blue, line width=1.2pt, short] (-2.75,8.75) -- (-1.5,6.25);
        \draw [ color=blue, line width=1.2pt, short] (-4.25,6.25) -- (-1.5,6.25);
        \draw [ color=blue, line width=1.2pt, short] (-4.25,6) -- (-3,4.25);
        \draw [ color=blue, line width=1.2pt, short] (-1.5,6.25) -- (-3,4.25);
        \draw [ color=blue, line width=1.2pt, short] (-3.25,4) -- (-5,4);
        \draw [ color=blue, line width=1.2pt, short] (-3,3.75) -- (-4.25,2);
        \draw [ color=blue, line width=1.2pt, short] (-3,3.75) -- (-1.5,2);
        \draw [ color=blue, line width=1.2pt, short] (-1.5,2) -- (-4.25,2);
        \draw [ color=blue, line width=1.2pt, short] (-4.5,2) -- (-3,0.25);
        \draw [ color=blue, line width=1.2pt, short] (-1.5,2) -- (-3,0.25);
        \draw [ color=red, line width=1.2pt, short] (-3.25,-15.25) -- (-3.5,-16.5);
        \draw [ color=red, line width=1.2pt, short] (-3.25,-15.25) -- (-2.25,-16.5);
        \draw [ color=red, line width=1.2pt, short] (-3.25,-15.25) -- (-1,-16.5);
        \draw [ color=red, line width=1.2pt, short] (-4.75,-16.5) -- (-4,-19);
        \draw [ color=red, line width=1.2pt, short] (-4.75,-16.5) -- (-2.5,-19);
        \draw [ color=red, line width=1.2pt, short] (-3.5,-16.5) -- (-4,-19);
        \draw [ color=red, line width=1.2pt, short] (-3.5,-16.5) -- (-2.5,-19);
        \draw [ color=red, line width=1.2pt, short] (-2.25,-16.5) -- (-4,-19);
        \draw [ color=red, line width=1.2pt, short] (-2.25,-16.5) -- (-2.5,-19);
        \draw [ color=red, line width=1.2pt, short] (-1,-16.5) -- (-4,-19);
        \draw [ color=red, line width=1.2pt, short] (-1,-16.25) -- (-2.5,-19);
        \draw [ color=red, line width=1.2pt, short] (-3.25,-15.25) -- (-4.75,-16.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (-3,-15) -- (3.25,-13.75);
        \draw [ color=blue, line width=1.2pt, short] (-6.5,6.75) -- (-5.75,6.25);
        \draw [ color=blue, line width=1.2pt, short] (-6.5,5.75) -- (-5.75,6.25);
        \draw [ color=blue, line width=1.2pt, short] (-5.75,6.25) -- (-4.5,6.25);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (0,10.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (1,10) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (1,11) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-1.5,10.5) -- (-0.25,10.5);
        \draw [ color=blue, line width=1.2pt, short] (0.25,10.5) -- (0.75,10);
        \draw [ color=blue, line width=1.2pt, short] (0,10.5) -- (0.75,11);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1,1.25) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-1.75,0.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-0.25,1.25) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-1.5,2.25) -- (-1,1.25);
        \draw [ color=blue, line width=1.2pt, short] (-1,1.25) -- (-0.5,1.25);
        \draw [ color=blue, line width=1.2pt, short] (-1,1.25) -- (-1.5,0.75);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,10.5) -- (0,9.25);
        \draw [ color=blue , line width=1.2pt ] (1,8.25) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (1,9.25) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (0,9.5) -- (1,9.5);
        \draw [ color=blue, line width=1.2pt, short] (0,9.25) -- (0.75,8.25);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-5.5,10.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-6.5,10) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-6.5,11) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-6.25,11) -- (-5.5,10.5);
        \draw [ color=blue, line width=1.2pt, short] (-6.25,10) -- (-5.5,10.5);
        \draw [ color=blue, line width=1.2pt, short] (-5.5,10.5) -- (-4.25,10.5);
        \node [font=\small, color=blue] at (-11,10.75) {$\beta_1$};
        \node [font=\small, color=blue] at (-11,7) {$\beta_2$};
        \node [font=\small, color=blue] at (-11,2.5) {$\beta_3$};
        \node [font=\small, color=red] at (7.5,-21.25) {$\chi_1$};
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-5.75,2) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-6.75,1.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-6.75,2.5) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-6.5,2.5) -- (-5.75,2);
        \draw [ color=blue, line width=1.2pt, short] (-6.5,1.5) -- (-5.75,2);
        \draw [ color=blue, line width=1.2pt, short] (-5.75,2) -- (-4.5,2);
        \draw [ color=red , fill=red, line width=1.2pt ] (-3.25,-13.25) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-3,0) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (-4.75,-13.25) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (-5.75,-13.75) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (-5.75,-12.75) circle (0.25cm);
        \draw [ color=red, line width=1.2pt, short] (-5.5,-12.75) -- (-4.75,-13.25);
        \draw [ color=red, line width=1.2pt, short] (-5.5,-13.75) -- (-4.75,-13.25);
        \draw [ color=red, line width=1.2pt, short] (-4.75,-13.25) -- (-3.5,-13.25);
        \draw [ color=red, line width=1.2pt, short] (-3.25,-12.5) -- (-3.25,-13.25);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (3.5,-15.75) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (7.25,-15.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (3.5,-13.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (3.5,-17.75) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-6,-6) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-0.25,-3) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-4.5,-6) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1.75,-6) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-4.25,-1.75) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1.75,-10.25) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-4.5,-10.25) circle (0.25cm);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-2,-1.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-5.5,-3.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-3.25,-3.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-7,-6.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-7,-5.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-3.25,-8.25) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-5.5,-8.25) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-3,-0.25) -- (-2,-1.75);
        \draw [ color=blue, line width=1.2pt, short] (-3,-0.25) -- (-4.25,-1.75);
        \draw [ color=blue, line width=1.2pt, short] (-4.25,-1.75) -- (-2,-1.75);
        \draw [ color=blue, line width=1.2pt, short] (-4.25,-1.75) -- (-3.25,-3.25);
        \draw [ color=blue, line width=1.2pt, short] (-2,-1.5) -- (-3.25,-3.25);
        \draw [ color=blue, line width=1.2pt, short] (-5.25,-3.5) -- (-3.5,-3.5);
        \draw [ color=blue, line width=1.2pt, short] (-3.5,-3.75) -- (-4.5,-5.75);
        \draw [ color=blue, line width=1.2pt, short] (-3,-3.5) -- (-1.75,-6);
        \draw [ color=blue, line width=1.2pt, short] (-4.5,-6) -- (-1.75,-6);
        \draw [ color=blue, line width=1.2pt, short] (-4.5,-6.25) -- (-3.25,-8);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-6) -- (-3.25,-8);
        \draw [ color=blue, line width=1.2pt, short] (-3.5,-8.25) -- (-5.25,-8.25);
        \draw [ color=blue, line width=1.2pt, short] (-3.25,-8.5) -- (-4.5,-10.25);
        \draw [ color=blue, line width=1.2pt, short] (-3.25,-8.5) -- (-1.75,-10.25);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-10.25) -- (-4.5,-10.25);
        \draw [ color=blue, line width=1.2pt, short] (-4.75,-10.25) -- (-3.25,-12);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-10.25) -- (-3.25,-12);
        \draw [ color=blue, line width=1.2pt, short] (-6.75,-5.5) -- (-6,-6);
        \draw [ color=blue, line width=1.2pt, short] (-6.75,-6.5) -- (-6,-6);
        \draw [ color=blue, line width=1.2pt, short] (-6,-6) -- (-4.75,-6);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1.75,-11.25) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-2.5,-12) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-1.25,-12) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-2,-1.75) -- (-0.25,-3);
        \draw [ color=blue , line width=1.2pt ] (0.75,-4) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (0.75,-3) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-0.25,-2.75) -- (0.75,-2.75);
        \draw [ color=blue, line width=1.2pt, short] (-0.25,-3) -- (0.5,-4);
        \node [font=\small, color=blue] at (-11,-1.25) {$\beta_4$};
        \node [font=\small, color=blue] at (-11,-5.25) {$\beta_5$};
        \node [font=\small, color=blue] at (-11,-10.5) {$\beta_6$};
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-6,-10.25) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-7,-10.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-7,-9.75) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-6.75,-9.75) -- (-6,-10.25);
        \draw [ color=blue, line width=1.2pt, short] (-6.75,-10.75) -- (-6,-10.25);
        \draw [ color=blue, line width=1.2pt, short] (-6,-10.25) -- (-4.75,-10.25);
        \draw [ color=red , line width=1.2pt ] (-3.25,-12.25) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (-3,-15) -- (3.25,-17.75);
        \draw [ color=red, line width=1.2pt, short] (-3.25,-13.5) -- (-3.25,-14.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (3.75,-13.75) -- (7.25,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (3.75,-17.75) -- (7.25,-15.75);
        \draw [ color=red, line width=1.2pt, dashed] (7,-13) -- (10,-14.75);
        \draw [ color=red, line width=1.2pt, dashed] (9,-13.25) -- (10,-14.5);
        \draw [ color=red, line width=1.2pt, dashed] (11.25,-13.25) -- (10,-14.5);
        \draw [ color=red, line width=1.2pt, short] (6.75,-13.25) -- (7.25,-15.5);
        \draw [ color=red, line width=1.2pt, short] (9,-13.25) -- (7.25,-15.75);
        \draw [ color=red, line width=1.2pt, short] (11.25,-13.25) .. controls (11.5,-16) and (10,-15.5) .. (7.25,-15.75);
        \draw [ color=violet, line width=1.2pt, short] (-1.75,10.25) .. controls (3.5,-1) and (2.75,-1.25) .. (6.75,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-4.25,6.5) .. controls (-17.5,20.25) and (7.5,23.75) .. (9,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-1.5,2.25) .. controls (7.25,0.75) and (7,-3.5) .. (11.25,-12.75);
        \draw [ color=red , fill=red, line width=1.2pt ] (17.25,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (16,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (14.75,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (13.5,-16.5) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (25,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (15,-15) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (27.25,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (28.25,-14.75) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (29.5,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (15.75,-19.25) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (14.25,-19.25) circle (0.25cm);
        \draw [ color=red, line width=1.2pt, short] (15,-15.25) -- (14.75,-16.5);
        \draw [ color=red, line width=1.2pt, short] (15,-15.25) -- (16,-16.5);
        \draw [ color=red, line width=1.2pt, short] (15,-15.25) -- (17.25,-16.5);
        \draw [ color=red, line width=1.2pt, short] (13.5,-16.5) -- (14.25,-19);
        \draw [ color=red, line width=1.2pt, short] (13.5,-16.5) -- (15.75,-19);
        \draw [ color=red, line width=1.2pt, short] (14.75,-16.5) -- (14.25,-19);
        \draw [ color=red, line width=1.2pt, short] (14.75,-16.5) -- (15.75,-19);
        \draw [ color=red, line width=1.2pt, short] (16,-16.5) -- (14.25,-19);
        \draw [ color=red, line width=1.2pt, short] (16,-16.5) -- (15.75,-19);
        \draw [ color=red, line width=1.2pt, short] (17.25,-16.5) -- (14.25,-19);
        \draw [ color=red, line width=1.2pt, short] (17.25,-16.25) -- (15.75,-19);
        \draw [ color=red, line width=1.2pt, short] (15,-15.25) -- (13.5,-16.5);
        \node [font=\small, color=red] at (25.75,-21.25) {$\chi_2$};
        \draw [ color=red , fill=red, line width=1.2pt ] (25.5,-15.75) circle (0.25cm);
        \draw [ color=red, line width=1.2pt, dashed] (25.25,-13) -- (28.25,-14.75);
        \draw [ color=red, line width=1.2pt, dashed] (27.25,-13.25) -- (28.25,-14.5);
        \draw [ color=red, line width=1.2pt, dashed] (29.5,-13.25) -- (28.25,-14.5);
        \draw [ color=red, line width=1.2pt, short] (25,-13.25) -- (25.5,-15.5);
        \draw [ color=red, line width=1.2pt, short] (27.25,-13.25) -- (25.5,-15.75);
        \draw [ color=red, line width=1.2pt, short] (29.5,-13.25) .. controls (29.75,-16) and (28.25,-15.5) .. (25.5,-15.75);
        \draw [ color=violet, line width=1.2pt, short] (-1.75,-1.75) .. controls (9,-3.5) and (12,-7.25) .. (25,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-4,10.75) .. controls (-12,21.5) and (15.25,24.25) .. (27.25,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-1.5,-6) .. controls (18.75,-3.25) and (23.5,-8) .. (29.5,-12.75);
        \draw [ color=red, line width=1.2pt, short] (7.25,-16) .. controls (11.25,-16.5) and (10.75,-16.5) .. (14.75,-15);
        \draw [ color=red , fill=red, line width=1.2pt ] (35.5,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (34.25,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (33,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (31.75,-16.5) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (43.25,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (33.25,-15) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (45.5,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (46.5,-14.75) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (47.75,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (34,-19.25) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (32.5,-19.25) circle (0.25cm);
        \draw [ color=red, line width=1.2pt, short] (33.25,-15.25) -- (33,-16.5);
        \draw [ color=red, line width=1.2pt, short] (33.25,-15.25) -- (34.25,-16.5);
        \draw [ color=red, line width=1.2pt, short] (33.25,-15.25) -- (35.5,-16.5);
        \draw [ color=red, line width=1.2pt, short] (31.75,-16.5) -- (32.5,-19);
        \draw [ color=red, line width=1.2pt, short] (31.75,-16.5) -- (34,-19);
        \draw [ color=red, line width=1.2pt, short] (33,-16.5) -- (32.5,-19);
        \draw [ color=red, line width=1.2pt, short] (33,-16.5) -- (34,-19);
        \draw [ color=red, line width=1.2pt, short] (34.25,-16.5) -- (32.5,-19);
        \draw [ color=red, line width=1.2pt, short] (34.25,-16.5) -- (34,-19);
        \draw [ color=red, line width=1.2pt, short] (35.5,-16.5) -- (32.5,-19);
        \draw [ color=red, line width=1.2pt, short] (35.5,-16.25) -- (34,-19);
        \draw [ color=red, line width=1.2pt, short] (33.25,-15.25) -- (31.75,-16.5);
        \node [font=\small, color=red] at (44,-21) {$\chi_3$};
        \draw [ color=red , fill=red, line width=1.2pt ] (43.75,-15.75) circle (0.25cm);
        \draw [ color=red, line width=1.2pt, dashed] (43.5,-13) -- (46.5,-14.75);
        \draw [ color=red, line width=1.2pt, dashed] (45.5,-13.25) -- (46.5,-14.5);
        \draw [ color=red, line width=1.2pt, dashed] (47.75,-13.25) -- (46.5,-14.5);
        \draw [ color=red, line width=1.2pt, short] (43.25,-13.25) -- (43.75,-15.5);
        \draw [ color=red, line width=1.2pt, short] (45.5,-13.25) -- (43.75,-15.75);
        \draw [ color=red, line width=1.2pt, short] (47.75,-13.25) .. controls (48,-16) and (46.5,-15.5) .. (43.75,-15.75);
        \draw [ color=violet, line width=1.2pt, short] (-1.75,10.75) .. controls (15,19) and (17.5,17.25) .. (43.25,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-4.75,-6) .. controls (-26.25,28.5) and (35.75,21.25) .. (45.5,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-1.5,-10.25) .. controls (28,-5.25) and (34.75,-7.75) .. (47.75,-12.75);
        \draw [ color=red, line width=1.2pt, short] (25.5,-16) .. controls (29.5,-16.5) and (29,-16.5) .. (33,-15);
        \draw [ color=red , fill=red, line width=1.2pt ] (53.75,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (52.5,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (51.25,-16.5) circle (0.25cm);
        \draw [ color=red , fill=red, line width=1.2pt ] (50,-16.5) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (61.5,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (51.5,-15) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (63.75,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (64.75,-14.75) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (66,-13) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (52.25,-19.25) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (50.75,-19.25) circle (0.25cm);
        \draw [ color=red, line width=1.2pt, short] (51.5,-15.25) -- (51.25,-16.5);
        \draw [ color=red, line width=1.2pt, short] (51.5,-15.25) -- (52.5,-16.5);
        \draw [ color=red, line width=1.2pt, short] (51.5,-15.25) -- (53.75,-16.5);
        \draw [ color=red, line width=1.2pt, short] (50,-16.5) -- (50.75,-19);
        \draw [ color=red, line width=1.2pt, short] (50,-16.5) -- (52.25,-19);
        \draw [ color=red, line width=1.2pt, short] (51.25,-16.5) -- (50.75,-19);
        \draw [ color=red, line width=1.2pt, short] (51.25,-16.5) -- (52.25,-19);
        \draw [ color=red, line width=1.2pt, short] (52.5,-16.5) -- (50.75,-19);
        \draw [ color=red, line width=1.2pt, short] (52.5,-16.5) -- (52.25,-19);
        \draw [ color=red, line width=1.2pt, short] (53.75,-16.5) -- (50.75,-19);
        \draw [ color=red, line width=1.2pt, short] (53.75,-16.25) -- (52.25,-19);
        \draw [ color=red, line width=1.2pt, short] (51.5,-15.25) -- (50,-16.5);
        \node [font=\small, color=red] at (62.25,-20.75) {$\chi_4$};
        \draw [ color=red , fill=red, line width=1.2pt ] (62,-15.75) circle (0.25cm);
        \draw [ color=red, line width=1.2pt, dashed] (61.75,-13) -- (64.75,-14.75);
        \draw [ color=red, line width=1.2pt, dashed] (63.75,-13.25) -- (64.75,-14.5);
        \draw [ color=red, line width=1.2pt, dashed] (66,-13.25) -- (64.75,-14.5);
        \draw [ color=red, line width=1.2pt, short] (61.5,-13.25) -- (62,-15.5);
        \draw [ color=red, line width=1.2pt, short] (63.75,-13.25) -- (62,-15.75);
        \draw [ color=red, line width=1.2pt, short] (66,-13.25) .. controls (66.25,-16) and (64.75,-15.5) .. (62,-15.75);
        \draw [ color=violet, line width=1.2pt, short] (-1.75,-10) .. controls (29.5,1.5) and (35.75,-9) .. (63.75,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-4.25,2) .. controls (-34.25,31.25) and (51.5,22) .. (61.5,-12.75);
        \draw [ color=violet, line width=1.2pt, short] (-4.5,-10) .. controls (-41.75,20.5) and (28.5,45.25) .. (66,-12.75);
        \draw [ color=red, line width=1.2pt, short] (43.75,-16) .. controls (47.75,-16.5) and (47.25,-16.5) .. (51.25,-15);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-1.25,-7) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-0.25,-7.5) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (-0.25,-6.5) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-1,-7) -- (-0.5,-7.5);
        \draw [ color=blue, line width=1.2pt, short] (-1.25,-7) -- (-0.5,-6.5);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-6) -- (-1.25,-7);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-10.25) -- (-1.75,-11);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-11.25) -- (-1.25,-11.75);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-11.25) -- (-2.5,-11.75);
        \draw [ color=blue , fill={rgb,255:red,0; green,0; blue,0}, line width=1.2pt ] (-0.75,-11.25) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (0.25,-11.75) circle (0.25cm);
        \draw [ color=blue , line width=1.2pt ] (0.25,-10.75) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-0.5,-11.25) -- (0,-11.75);
        \draw [ color=blue, line width=1.2pt, short] (-0.75,-11.25) -- (0,-10.75);
        \draw [ color=blue, line width=1.2pt, short] (-1.75,-10.5) -- (-0.75,-11.25);
        \draw [ color=black, line width=1.2pt, short] (62.25,-15.75) .. controls (67.75,-19.5) and (67.75,-18.75) .. (68,-23.25);
        \draw [ color=black , line width=1.2pt ] (68,-23.5) circle (0.25cm);
        \node [font=\small, color=black] at (66,-24.25) {EndGame};
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (7,-18.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (8,-18.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (7.5,-17.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (7.25,-16) -- (7.5,-17.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (7.5,-17.75) -- (8,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (7.5,-17.75) -- (7,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (25.25,-18.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (26.25,-18.5) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (25.75,-17.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (25.5,-16) -- (25.75,-17.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (25.75,-17.75) -- (26.25,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (25.75,-17.75) -- (25.25,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (43.5,-18.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (44.5,-18.5) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (44,-17.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (43.75,-16) -- (44,-17.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (44,-17.75) -- (44.5,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (44,-17.75) -- (43.5,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (61.75,-18.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13} , line width=1.2pt ] (62.75,-18.5) circle (0.25cm);
        \draw [ color=red , line width=1.2pt ] (62.25,-17.5) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (62,-16) -- (62.25,-17.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (62.25,-17.75) -- (62.75,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,13}, line width=1.2pt, short] (62.25,-17.75) -- (61.75,-18.25);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (-3,-15) -- (3.25,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (3.75,-15.75) -- (7,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (2,-14.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (3.25,-13.75) -- (2,-14.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (2,-15) -- (3.25,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (2,-15) -- (3.5,-17.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (15.25,-15) -- (21.5,-13.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (21.75,-15.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (21.75,-13.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (21.75,-17.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (15.25,-15) -- (21.5,-17.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (22,-13.75) -- (25.5,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (22,-17.75) -- (25.5,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (15.25,-15) -- (21.5,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (22,-15.75) -- (25.25,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (20.25,-14.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (21.5,-13.75) -- (20.25,-14.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (20.25,-15) -- (21.5,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (20.25,-15) -- (21.75,-17.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (51.75,-15) -- (58,-13.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (58.25,-15.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (58.25,-13.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (58.25,-17.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (51.75,-15) -- (58,-17.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (58.5,-13.75) -- (62,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (58.5,-17.75) -- (62,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (51.75,-15) -- (58,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (58.5,-15.75) -- (61.75,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (56.75,-14.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (58,-13.75) -- (56.75,-14.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (56.75,-15) -- (58,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (56.75,-15) -- (58.25,-17.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (33.5,-15) -- (39.75,-13.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (40,-15.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (40,-13.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (40,-17.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (33.5,-15) -- (39.75,-17.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (40.25,-13.75) -- (43.75,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (40.25,-17.75) -- (43.75,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (33.5,-15) -- (39.75,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, short] (40.25,-15.75) -- (43.5,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.1pt ] (38.5,-14.75) circle (0.25cm);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (39.75,-13.75) -- (38.5,-14.5);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (38.5,-15) -- (39.75,-15.75);
        \draw [ color={rgb,255:red,255; green,0; blue,0}, line width=1.1pt, dashed] (38.5,-15) -- (40,-17.5);
        \draw [ color=blue , line width=1.2pt ] (-5.25,0) circle (0.25cm);
        \draw [ color=blue, line width=1.2pt, short] (-5,0) -- (-3.25,0);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=-1, rotate=270, scale = 0.8, font=\tiny, line width = 0.4mm]
            \coordinate(a1) at (-3,3);
            %d^1_1
            \coordinate(a2) at (-1,3);
            \coordinate(a3) at (0,3);
            \coordinate(a4) at (1,3);
            \coordinate(a5) at (2,3);
            \coordinate(a6) at (3,3);
            \coordinate(b1) at (-2,3);
            %d^5_1
            \coordinate(b2) at (-2,2);
            \coordinate(b3) at (0,2);
            \coordinate(b4) at (2,2);
            \coordinate(b5) at (7,2);
            \coordinate(c1) at (-3,1);
            \coordinate(c2) at (-1,1);
            \coordinate(c3) at (1,1);
            \coordinate(c4) at (3,1);
            \coordinate(d2) at (-1,-2);
            \coordinate(d3) at (1,-2);
            \coordinate(d4) at (3,-2);
            %Above three are signals sigma^1; 1, 2, 3 respectively
            %\coordinate(d5) at (2,0);
            \coordinate(d6) at (5,-2);
            \coordinate(d7) at (6,-2);
            %Above three are signals sigma^2 I think
            \coordinate(e3) at (0,-3);
            \coordinate(f2) at (-1,-4);
            \coordinate(g1) at (-2,0.5);
            \coordinate(g2) at (-1.5,0);

            \coordinate(g3) at (0,0.5);
            \coordinate(g4) at (0.5,0);

            \coordinate(g5) at (2,0.5);
            \coordinate(g6) at (2.5,0);

            \coordinate(n1) at (5,2);
            \coordinate(s14) at (5,1.5);
            \coordinate(s15) at (4.75, 1.25);
            \coordinate(s16) at (5.25, 1.25);
            \coordinate(n2) at (6,2);
            \coordinate(n3) at (4,2);
            \coordinate(s8) at (5.5,2.5);
            \coordinate(s9) at (6.5,2.5);
            
            \coordinate(s10) at (5.25,3);
            \coordinate(s11) at (5.75,3);
            \coordinate(s12) at (6.25,3);
            \coordinate(s13) at (6.75,3);

            \coordinate(w1) at (8, 3.5);
            \coordinate(w2) at (8, 2.5);
            \coordinate(w3) at (8, 1.5);
            \coordinate(w4) at (8, 0.5);
            \coordinate(s1) at (9, 2.5);
            \coordinate(s2) at (9, 1.5);
            \coordinate(s3) at (5.5,-3);
            %Abovw is d^6
            \coordinate(s4) at (-1.5,0.5);
            \coordinate(s5) at (0.5,0.5);
            \coordinate(s6) at (2.5,0.5);
            \coordinate(s7) at (-0.25, -1);

            \coordinate(s17) at (0,-3.55);
            \coordinate(s18) at (0.25,-3.9);
            \coordinate(s19) at (-0.25,-3.9);

            \coordinate(d8) at (7,-2);
            \draw[red](d8) .. controls (3,-6) ..(e3);
            \draw[red](b5) .. controls (7.2,-1) ..(d8);
            \draw[red](d8)--(s3);
            
            \draw[red](d2)--(s7)--(d3);
            \draw[red](d4)--(s7);

            \draw[blue](a1)--(b2)--(c1);
            \draw[blue](b1)--(b2)--(a2)--(b3)--(a4)--(b4)--(a6)--(n3)--(c4)--(b4)--(c3)--(b3)--(c2)--(b2);
            \draw[blue](a2)--(c2);
            \draw[violet](c2)--(d2);
            \draw[red](d2)--(e3)--(d3);
            \draw[blue](c3)--(a4);
            \draw[red](e3)--(d4);
            \draw[blue](c4)--(a6);
            \draw[red](d6)--(s3)--(d7);
            \draw(f2) .. controls (-2, -3.75) .. (e3);
            \draw[blue](b3)--(a3);
            \draw[blue](b4)--(a5);
            \draw[blue](c2)--(s4);
            \draw[blue](g1)--(s4)--(g2);

            \draw[blue](c3)--(s5);
            \draw[blue](g3)--(s5)--(g4);

            \draw[blue](c4)--(s6);
            \draw[blue](g5)--(s6)--(g6);
            \draw[red](b5)--(n2)--(n1)--(n3);
            \draw[red](s3)--(d6);
            \draw[red](w1)--(b5)--(w2);
            \draw[red](w3)--(b5)--(w4);
            \draw[red](w1)--(s1)--(w2)--(s2)--(w3)--(s1)--(w4)--(s2)--(w1);
            \draw[red](b5) .. controls (6.6,-1) ..(d7);
            \draw[red](b5) .. controls (6,-1) ..(d6);
            \draw[red](d7) .. controls (4.1,-4) ..(e3);
            \draw[red](d6) .. controls (3.5,-3.4) ..(e3);
            \draw[violet](d4) -- (c4);
            \draw[violet](d3) .. controls (1,0) ..(c3);
            
            \draw[red](n2)--(s8)--(s10);
            \draw[red](s8)--(s11);

            \draw[red](n2)--(s9)--(s12);
            \draw[red](s9)--(s13);
            \draw[red](n1)--(s14);
            
            \draw[red](s14)--(s15);
            \draw[red](s14)--(s16);
            \draw[red](s17)--(s18);
            \draw[red](s17)--(s19);
            \draw[red](s17)--(e3);
            %\draw(a4) .. controls (3.2,5.2) and (6.5,1.5) ..(d7);
            %\draw(a6) .. controls (3.2,3.2) and (5.8,2.8) ..(d6);

            \foreach\i in{a4,a6,b3,c3,c4,s5,s6}{\filldraw(\i)[color=blue]circle(0.08);}
            \foreach\i in{a1,a2,a3,a5,b1,b2,b4,c1,c2,d2,g1,g2,g3,g4,g5,g6,s4}{\filldraw(\i)[color=blue,fill=white!90,thick]circle(0.08);}
            \foreach\i in{c2}{\filldraw(\i)[color=blue,fill=white!90,thick]circle(0.2);}
            
            \foreach\i in{w1,w2,w3,w4,e3,d2,n1, s8, s9, s14}{\filldraw(\i)[color=red]circle(0.08);}
            \foreach\i in{n2,n3,d3,d4,d6,d7,d8,b5,s1,s2,s3,s7,s10, s11, s12, s13, s15, s16, s17, s18, s19,f2}{\filldraw(\i)[color=red,fill=white!90,thick]circle(0.08);}

            \node[blue] at (-3,3.25){${\bm d_1^1}$\;};
            \node[blue] at (-3,0.6){${\bm d_2^1}$\;\;};

            \node[red] at (-1.3,-2){${\bm \sigma^1_{1}}$};
            \node[red] at (1.25,-2){${\bm \sigma^1_{2}}$};
            \node[red] at (3.25,-2){${\bm \sigma^1_{3}}$};
            \node[red] at (-0.25,-0.75){${\bm d^7_1}$};

            \node[red] at (0,-2.65){${\bm \chi_1}$};

            \node[red] at (8,4){${\bm d^8_1}$};
            \node[red] at (8,2.8){${\bm d^8_2}$};
            \node[red] at (8,1.2){${\bm d^8_3}$};
            \node[red] at (8,0){${\bm d^8_4}$};
            \node[red] at (9.5,2.5){${\bm d^4_1}$};
            \node[red] at (9.5,1.5){${\bm d^4_2}$};

            \node[blue] at (-0.75,3.5){${\bm v_1^0}$};
            \node[blue] at (1.25,3.5){${\bm v_2^0}$};
            \node[blue] at (3.25,3.5){${\bm v_3^0}$};
            
            \node[blue] at (-1.75,3.25){${\bm d_1^5}$};            
            \node[blue] at (0.25,3.25){${\bm d_2^5}$};
            \node[blue] at (2.25,3.25){${\bm d_3^5}$};

            \node[blue] at (-0.75,1){${\bm v_1^1}$};
            \node[blue] at (1.25,1){${\bm v_2^1}$};
            \node[blue] at (3.25,1){${\bm v_3^1}$};

            \node[blue] at (-1.7,2){${\bm c_1^1}$};
            \node[blue] at (0.35,2){${\bm c_2^1}$};
            \node[blue] at (2.35,2){${\bm c_3^1}$};
            \node[red] at (7,2.25){${\bm c_1^2}$};

            \node[red] at (4,1.65){${\bm \lambda_1}$};
            \node[red] at (5.25,1.75){${\bm \lambda_2}$};
            \node[red] at (6,1.65){${\bm \lambda_3}$};

            \node[red] at (4.7, 1.6){${\bm d^{11}_1}$};
            \node[red] at (4.7, 0.9){${\bm d^{12}_1}$};
            \node[red] at (5.25, 0.9){${\bm d^{12}_2}$};

            \node[red] at (5.25, 2.5){${\bm d^9_1}$};
            \node[red] at (6.25, 2.5){${\bm d^9_2}$};
            
            \node[red] at (5.15, 3.25){${\bm d^{10}_1}$};
            \node[red] at (5.65, 3.25){${\bm d^{10}_2}$};

            \node[red] at (6.15, 3.25){${\bm d^{10}_3}$};
            \node[red] at (6.65, 3.25){${\bm d^{10}_4}$};

            \node[blue] at (-1.2,0.6){${\bm d_1^3}$};
            \node[blue] at (0.8,0.6){${\bm d_2^3}$};
            \node[blue] at (2.8,0.6){${\bm d_3^3}$};

            \node[red] at (7,-1.75){${\bm \sigma^2_3}$};            
            \node[red] at (6.25,-1.75){${\bm \sigma^2_2}$};
            \node[red] at (5,-1.75){${\bm \sigma^2_1}$};
            \node[red] at (5.5,-3.22){${\bm d^6_1}$};

            \node[blue] at (-1.75,0.75){${\bm d_1^2}$};
            \node[blue] at (0.25,0.75){${\bm d_3^2}$};
            \node[blue] at (2.25,0.75){${\bm d_5^2}$};
            \node[blue] at (-1.25,-0.15){${\bm d_2^2}$};
            \node[blue] at (0.75,-0.15){${\bm d_4^2}$};
            \node[blue] at (2.75,-0.15){${\bm d_6^2}$};
            
            \node[red] at (0.3,-3.5){${\bm d^{13}_1}$};
            \node[red] at (0.3,-4.25){${\bm d^{14}_1}$};
            \node[red] at (-0.3,-4.25){${\bm d^{14}_2}$};

            %\node at (-0.2,-3){${\bm (\mathcal{X}_1 \vee \mathcal{X}_2 \vee \mathcal{X}_3)}$};
            %\node at (3.2,-3){${\bm (\neg \mathcal{X}_3 \vee \mathcal{X}_1 \vee \neg \mathcal{X}_2)}$};

        \end{tikzpicture}
\begin{tikzpicture}[xscale=-1, rotate=270, scale = 0.8, font=\tiny, line width = 0.4mm]
            \coordinate(a1) at (-3,3);
            %d^1_1
            \coordinate(a2) at (-1,3);
            \coordinate(a3) at (0,3);
            \coordinate(a4) at (1,3);
            \coordinate(a5) at (2,3);
            \coordinate(a6) at (3,3);
            \coordinate(b1) at (-2,3);
            %d^5_1
            \coordinate(b2) at (-2,2);
            \coordinate(b3) at (0,2);
            \coordinate(b4) at (2,2);
            \coordinate(b5) at (7,2);
            \coordinate(c1) at (-3,1);
            \coordinate(c2) at (-1,1);
            \coordinate(c3) at (1,1);
            \coordinate(c4) at (3,1);
            \coordinate(d2) at (-1,-2);
            \coordinate(d3) at (1,-2);
            \coordinate(d4) at (3,-2);
            %Above three are signals sigma^1; 1, 2, 3 respectively
            %\coordinate(d5) at (2,0);
            \coordinate(d6) at (5,-2);
            \coordinate(d7) at (6,-2);
            %Above three are signals sigma^2 I think
            \coordinate(e3) at (0,-3);
            \coordinate(f2) at (-1,-4);
            \coordinate(g1) at (-2,0.5);
            \coordinate(g2) at (-1.5,0);

            \coordinate(g3) at (0,0.5);
            \coordinate(g4) at (0.5,0);

            \coordinate(g5) at (2,0.5);
            \coordinate(g6) at (2.5,0);

            \coordinate(n1) at (5,2);
            \coordinate(s14) at (5,1.5);
            \coordinate(s15) at (4.75, 1.25);
            \coordinate(s16) at (5.25, 1.25);
            \coordinate(n2) at (6,2);
            \coordinate(n3) at (4,2);
            \coordinate(s8) at (5.5,2.5);
            \coordinate(s9) at (6.5,2.5);
            
            \coordinate(s10) at (5.25,3);
            \coordinate(s11) at (5.75,3);
            \coordinate(s12) at (6.25,3);
            \coordinate(s13) at (6.75,3);

            \coordinate(w1) at (8, 3.5);
            \coordinate(w2) at (8, 2.5);
            \coordinate(w3) at (8, 1.5);
            \coordinate(w4) at (8, 0.5);
            \coordinate(s1) at (9, 2.5);
            \coordinate(s2) at (9, 1.5);
            \coordinate(s3) at (5.5,-3);
            %Abovw is d^6
            \coordinate(s4) at (-1.5,0.5);
            \coordinate(s5) at (0.5,0.5);
            \coordinate(s6) at (2.5,0.5);
            \coordinate(s7) at (-0.25, -1);

            \coordinate(s17) at (0,-3.55);
            \coordinate(s18) at (0.25,-3.9);
            \coordinate(s19) at (-0.25,-3.9);

            \coordinate(d8) at (7,-2);
            \draw[red](d8) .. controls (3,-6) ..(e3);
            \draw[red](b5) .. controls (7.2,-1) ..(d8);
            \draw[red](d8)--(s3);
            
            \draw[red](d2)--(s7)--(d3);
            \draw[red](d4)--(s7);

            \draw[blue](a1)--(b2)--(c1);
            \draw[blue](b1)--(b2)--(a2)--(b3)--(a4)--(b4)--(a6)--(n3)--(c4)--(b4)--(c3)--(b3)--(c2)--(b2);
            \draw[blue](a2)--(c2);
            \draw[violet](c2)--(d2);
            \draw[red](d2)--(e3)--(d3);
            \draw[blue](c3)--(a4);
            \draw[red](e3)--(d4);
            \draw[blue](c4)--(a6);
            \draw[red](d6)--(s3)--(d7);
            \draw(f2) .. controls (-2, -3.75) .. (e3);
            \draw[blue](b3)--(a3);
            \draw[blue](b4)--(a5);
            \draw[blue](c2)--(s4);
            \draw[blue](g1)--(s4)--(g2);

            \draw[blue](c3)--(s5);
            \draw[blue](g3)--(s5)--(g4);

            \draw[blue](c4)--(s6);
            \draw[blue](g5)--(s6)--(g6);
            \draw[red](b5)--(n2)--(n1)--(n3);
            \draw[red](s3)--(d6);
            \draw[red](w1)--(b5)--(w2);
            \draw[red](w3)--(b5)--(w4);
            \draw[red](w1)--(s1)--(w2)--(s2)--(w3)--(s1)--(w4)--(s2)--(w1);
            \draw[red](b5) .. controls (6.6,-1) ..(d7);
            \draw[red](b5) .. controls (6,-1) ..(d6);
            \draw[red](d7) .. controls (4.1,-4) ..(e3);
            \draw[red](d6) .. controls (3.5,-3.4) ..(e3);
            \draw[violet](d4) -- (c4);
            \draw[violet](d3) .. controls (1,0) ..(c3);
            
            \draw[red](n2)--(s8)--(s10);
            \draw[red](s8)--(s11);

            \draw[red](n2)--(s9)--(s12);
            \draw[red](s9)--(s13);
            \draw[red](n1)--(s14);
            
            \draw[red](s14)--(s15);
            \draw[red](s14)--(s16);
            \draw[red](s17)--(s18);
            \draw[red](s17)--(s19);
            \draw[red](s17)--(e3);
            %\draw(a4) .. controls (3.2,5.2) and (6.5,1.5) ..(d7);
            %\draw(a6) .. controls (3.2,3.2) and (5.8,2.8) ..(d6);

            \foreach\i in{a6,b4,c4,d2,s5,s6}{\filldraw(\i)[color=blue]circle(0.08);}
            \foreach\i in{a1,a2,a3,a5,b1,b2,b3,c1,c2,c3,g1,g2,g3,g4,g5,g6,s4}{\filldraw(\i)[color=blue,fill=white!90,thick]circle(0.08);}
            \foreach\i in{a4}{\filldraw(\i)[color=blue,fill=white!90,thick]circle(0.2);}
            
            \foreach\i in{w1,w2,w3,w4,e3,d2,n1, s8, s9, s14}{\filldraw(\i)[color=red]circle(0.08);}
            \foreach\i in{n2,n3,d3,d4,d6,d7,d8,b5,s1,s2,s3,s7,s10, s11, s12, s13, s15, s16, s17, s18, s19,f2}{\filldraw(\i)[color=red,fill=white!90,thick]circle(0.08);}

            \node[blue] at (-3,3.25){${\bm d_1^1}$\;};
            \node[blue] at (-3,0.6){${\bm d_2^1}$\;\;};

            \node[red] at (-1.3,-2){${\bm \sigma^1_{1}}$};
            \node[red] at (1.25,-2){${\bm \sigma^1_{2}}$};
            \node[red] at (3.25,-2){${\bm \sigma^1_{3}}$};
            \node[red] at (-0.25,-0.75){${\bm d^7_1}$};

            \node[red] at (0,-2.65){${\bm \chi_1}$};

            \node[red] at (8,4){${\bm d^8_1}$};
            \node[red] at (8,2.8){${\bm d^8_2}$};
            \node[red] at (8,1.2){${\bm d^8_3}$};
            \node[red] at (8,0){${\bm d^8_4}$};
            \node[red] at (9.5,2.5){${\bm d^4_1}$};
            \node[red] at (9.5,1.5){${\bm d^4_2}$};

            \node[blue] at (-0.75,3.5){${\bm v_1^0}$};
            \node[blue] at (1.25,3.5){${\bm v_2^0}$};
            \node[blue] at (3.25,3.5){${\bm v_3^0}$};
            
            \node[blue] at (-1.75,3.25){${\bm d_1^5}$};            
            \node[blue] at (0.25,3.25){${\bm d_2^5}$};
            \node[blue] at (2.25,3.25){${\bm d_3^5}$};

            \node[blue] at (-0.75,1){${\bm v_1^1}$};
            \node[blue] at (1.25,1){${\bm v_2^1}$};
            \node[blue] at (3.25,1){${\bm v_3^1}$};

            \node[blue] at (-1.7,2){${\bm c_1^1}$};
            \node[blue] at (0.35,2){${\bm c_2^1}$};
            \node[blue] at (2.35,2){${\bm c_3^1}$};
            \node[red] at (7,2.25){${\bm c_1^2}$};

            \node[red] at (4,1.65){${\bm \lambda_1}$};
            \node[red] at (5.25,1.75){${\bm \lambda_2}$};
            \node[red] at (6,1.65){${\bm \lambda_3}$};

            \node[red] at (4.7, 1.6){${\bm d^{11}_1}$};
            \node[red] at (4.7, 0.9){${\bm d^{12}_1}$};
            \node[red] at (5.25, 0.9){${\bm d^{12}_2}$};

            \node[red] at (5.25, 2.5){${\bm d^9_1}$};
            \node[red] at (6.25, 2.5){${\bm d^9_2}$};
            
            \node[red] at (5.15, 3.25){${\bm d^{10}_1}$};
            \node[red] at (5.65, 3.25){${\bm d^{10}_2}$};

            \node[red] at (6.15, 3.25){${\bm d^{10}_3}$};
            \node[red] at (6.65, 3.25){${\bm d^{10}_4}$};

            \node[blue] at (-1.2,0.6){${\bm d_1^3}$};
            \node[blue] at (0.8,0.6){${\bm d_2^3}$};
            \node[blue] at (2.8,0.6){${\bm d_3^3}$};

            \node[red] at (7,-1.75){${\bm \sigma^2_3}$};            
            \node[red] at (6.25,-1.75){${\bm \sigma^2_2}$};
            \node[red] at (5,-1.75){${\bm \sigma^2_1}$};
            \node[red] at (5.5,-3.22){${\bm d^6_1}$};

            \node[blue] at (-1.75,0.75){${\bm d_1^2}$};
            \node[blue] at (0.25,0.75){${\bm d_3^2}$};
            \node[blue] at (2.25,0.75){${\bm d_5^2}$};
            \node[blue] at (-1.25,-0.15){${\bm d_2^2}$};
            \node[blue] at (0.75,-0.15){${\bm d_4^2}$};
            \node[blue] at (2.75,-0.15){${\bm d_6^2}$};
            
            \node[red] at (0.3,-3.5){${\bm d^{13}_1}$};
            \node[red] at (0.3,-4.25){${\bm d^{14}_1}$};
            \node[red] at (-0.3,-4.25){${\bm d^{14}_2}$};

            %\node at (-0.2,-3){${\bm (\mathcal{X}_1 \vee \mathcal{X}_2 \vee \mathcal{X}_3)}$};
            %\node at (3.2,-3){${\bm (\neg \mathcal{X}_3 \vee \mathcal{X}_1 \vee \neg \mathcal{X}_2)}$};

        \end{tikzpicture}
\begin{tabular}{|c|c||c|c|c||c|c|c||c|c|c|}
                \hline
             & & \multicolumn{3}{c||}{Initial Position} & \multicolumn{3}{c||}{After One Move} & \multicolumn{3}{c|}{After Two Moves} \\                
             \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
             $v$ & $|N[v]|$ & $\omega^{(0)}(v)$ &$\sigma^{(0)}(v)$ & Playable &$\omega^{(1)}(v)$ &$\sigma^{(1)}(v)$ & Playable & $\omega^{(2)}(v)$ &$\sigma^{(2)}(v)$ & Playable  \\
             \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
             \textcolor{blue}{$c^1_1$} & 6 & 3 & 1 & No & 0 & 0 & No & 0 & 0 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$v^0_1$} & 4 & 3 & 1 & \textbf{Yes} & 1 & 0 & No & 0 & 0 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$v^1_1$} & 6 & 4 & 1 & \textbf{Yes} & 2 & 0 & No & 1 & 0 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$c^1_2$} & 6 & 4 & 0 & No & 3 & 1 & No & 0 & 0 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$v^0_2$} & 4 & 2 & 1 & No & 3 & 1 & \textbf{Yes} & 1 & 0 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$v^1_2$} & 6 & 3 & 1 & No & 4 & 1 & \textbf{Yes} & 2 & 0 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$c^1_3$} & 6 & 4 & 0 & No & 4 & 0 & No & 3 & 1 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$v^0_3$} & 4 & 2  & 1 & No & 2 & 1 & No & 3 & 1 & \textbf{Yes}\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{blue}{$v^1_3$} & 6 & 3 & 1 & No & 3 & 1 & No & 4 & 1 & \textbf{Yes}\\
                  \hline
        
        \end{tabular}}%
% \resizebox{1\textwidth}{!}{%

% \begin{tabular}{|c|c|c||c|c||c|c|}
%                 \hline
%              & \multicolumn{2}{c||}{Beginning} & \multicolumn{2}{c||}{After One Move} & \multicolumn{2}{c|}{After Two Moves} \\                
%              \hline
%              Vertex & Num 1 Neighbors & Num 0 Neighbors & Num 1 Neighbors & Num 0 Neighbors & Num 1 Neighbors & Num 0 Neighbors  \\
%              \hline
%              $c^1_1$ & 3* & 3 & 0 & 6* & 0 & 6*\\ 
%                   \hline
        
%              $v^0_1$ & 3* & 1 & 1 & 3* & 0 & 4*\\ 
%                   \hline
        
%              $v^1_1$ & 4* & 2 & 2 & 4* & 1 & 5*\\ 
%                   \hline
        
%              $c^1_2$ & 4 & 2* & 3 & 3 & 0 & 6\\ 
%                   \hline
        
%              $v^0_2$ & 2* & 2 & 3* & 1 & 1 & 3*\\ 
%                   \hline
        
%              $v^1_2$ & 3* & 3 & 4* & 2 & 2 & 4*\\ 
%                   \hline
        
%              $c^1_3$ & 4 & 2* & 4 & 2* & 3* & 3\\ 
%                   \hline
        
%              $v^0_3$ & 2* & 2 & 2* & 2 & 3* & 1\\ 
%                   \hline
        
%              $v^1_3$ & 3* & 3 & 3* & 3 & 4* & 2\\
%                   \hline
        
%         \end{tabular}
\begin{tikzpicture}[xscale = -1, rotate=270, scale = 0.65, line width = 0.4mm]
        %\coordinate(a1) at (-3,3);
        %\coordinate(a2) at (-1,3);
        %\coordinate(a3) at (0,3);
        %\coordinate(a4) at (1,3);
        %\coordinate(a5) at (2,3);
        %\coordinate(a6) at (3,3);
        %\coordinate(b1) at (-3,2);
        %\coordinate(b2) at (-2,2);
        %\coordinate(b3) at (0,2);
        %\coordinate(b4) at (2,2);
        \coordinate(b5) at (4,2);
        %\coordinate(c1) at (-3,1);
        \coordinate(c2) at (-3,1);
        \coordinate(c3) at (-1,1);
        \coordinate(c4) at (1,1);
        \coordinate(d2) at (3,-2);
        \coordinate(d3) at (3,-3);
        \coordinate(d4) at (3,-4);
        \coordinate(d5) at (2.5, -3.5);

        %\coordinate(d5) at (2,0);
        \coordinate(d6) at (3.5,0);
        \coordinate(d7) at (4.25,0);
        \coordinate(e3) at (4,-3);
        \coordinate(e2) at (4,4);
        %\coordinate(f2) at (4,-7);
        %\coordinate(g1) at (-2,0.5);
        %\coordinate(g2) at (-1.5,0);

        %\coordinate(g3) at (0,0.5);
        %\coordinate(g4) at (0.5,0);

        %\coordinate(g5) at (2,0.5);
        %\coordinate(g6) at (2.5,0);

        \coordinate(w1) at (5, 3.5);
        \coordinate(w2) at (5, 2.5);
        \coordinate(w3) at (5, 1.5);
        \coordinate(w4) at (5, 0.5);
        \coordinate(s1) at (6, 2.5);
        \coordinate(s2) at (6, 1.5);
        \coordinate(s3) at (4,-1);
        %\coordinate(s4) at (-1.5,0.5);
        %\coordinate(s5) at (0.5,0.5);
        %\coordinate(s6) at (2.5,0.5);
        \coordinate(s17) at (4.5,-3);
        \coordinate(s18) at (5,-3.25);
        \coordinate(s19) at (5,-2.75);

        \coordinate(b6) at (4,-6);
        \coordinate(w5) at (5, -4.5);
        \coordinate(w6) at (5, -5.5);
        \coordinate(w7) at (5, -6.5);
        \coordinate(w8) at (5, -7.5);
        \coordinate(s7) at (6, -5.5);
        \coordinate(s8) at (6, -6.5);

        \coordinate(d8) at (4.5,-8);
        \coordinate(d9) at (3.5,-8);
        \coordinate(d11) at (4,-8);

        \coordinate(d10) at (5,0);
        \draw[red](d10)--(e3);
        \draw[red](b5)--(d10);
        \draw[red](d10)--(s3);

        %\draw(a1)--(b2)--(c1);
        %\draw(b1)--(b2)--(a2)--(b3)--(a4)--(b4)--(a6)--(b5)--(c4)--(b4)--(c3)--(b3)--(c2)--(b2);
        \draw[red](d2)--(e3)--(d3);
        %\draw(c3)--(a4);
        \draw[red](e3)--(d4);
        %\draw(c4)--(a6);
        \draw[red](d6)--(s3)--(d7);
        \draw[red](b6)--(e3);
        %\draw(b3)--(a3);
        %\draw(b4)--(a5);

        \draw[red](d2)--(d5)--(d3);
        \draw[red](d4)--(d5);

        \draw[red](e2)--(b5);
        \draw[red](s3)--(d6);
        \draw[red](w1)--(b5)--(w2);
        \draw[red](w3)--(b5)--(w4);
        \draw[red](w1)--(s1)--(w2)--(s2)--(w3)--(s1)--(w4)--(s2)--(w1);
        \draw[red](b5)--(d7);
        \draw[red](b5)--(d6);
        \draw[red](d7)--(e3);
        \draw[red](d6)--(e3);
        \draw[violet](c4) .. controls (-1, -1) .. (d2);
        \draw[violet](d4) .. controls (-4,-3) ..(c2);
        \draw[violet](d3) .. controls (-2.5,-2) ..(c3);
        \draw[red](s17)--(s18);
        \draw[red](s17)--(s19);
        \draw[red](s17)--(e3);

        \draw[red](w5)--(b6)--(w6);
        \draw[red](w7)--(b6)--(w8);
        \draw[red](w5)--(s7)--(w6)--(s8)--(w7)--(s7)--(w8)--(s8)--(w5);
        \draw[red](d8)--(b6)--(d9);
        \draw[red](b6)--(d11);
        \node[red] at (3,2){${\bm c_i^2}$};
        \node[red] at (4.35,-3.55){${\bm \chi_i}$};
        \node[red] at (3,-6){${\bm c_{i+1}^2}$};

        %\draw(a4) .. controls (3.2,5.2) and (6.5,1.5) ..(d7);
        %\draw(a6) .. controls (3.2,3.2) and (5.8,2.8) ..(d6);
        \foreach\i in{e3,w1,w2,w3,w4,w5,w6,w7,w8,b5,d3}{\filldraw(\i)[color=red]circle(0.08);}
        \foreach\i in{d2,d4,d5,d6,d7,s1,s2,s3,s17,s18,s19,b6,s7,s8,d10}{\filldraw(\i)[color=red,fill=white!90,thick]circle(0.08);}
        
    \end{tikzpicture}
\begin{tikzpicture}[xscale = -1, rotate=270, scale = 0.65, line width = 0.4mm]
        %\coordinate(a1) at (-3,3);
        %\coordinate(a2) at (-1,3);
        %\coordinate(a3) at (0,3);
        %\coordinate(a4) at (1,3);
        %\coordinate(a5) at (2,3);
        %\coordinate(a6) at (3,3);
        %\coordinate(b1) at (-3,2);
        %\coordinate(b2) at (-2,2);
        %\coordinate(b3) at (0,2);
        %\coordinate(b4) at (2,2);
        \coordinate(b5) at (4,2);
        %\coordinate(c1) at (-3,1);
        \coordinate(c2) at (-3,1);
        \coordinate(c3) at (-1,1);
        \coordinate(c4) at (1,1);
        \coordinate(d2) at (3,-2);
        \coordinate(d3) at (3,-3);
        \coordinate(d4) at (3,-4);
        \coordinate(d5) at (2.5, -3.5);

        %\coordinate(d5) at (2,0);
        \coordinate(d6) at (3.5,0);
        \coordinate(d7) at (4.25,0);
        \coordinate(e3) at (4,-3);
        \coordinate(e2) at (4,4);
        %\coordinate(f2) at (4,-7);
        %\coordinate(g1) at (-2,0.5);
        %\coordinate(g2) at (-1.5,0);

        %\coordinate(g3) at (0,0.5);
        %\coordinate(g4) at (0.5,0);

        %\coordinate(g5) at (2,0.5);
        %\coordinate(g6) at (2.5,0);

        \coordinate(w1) at (5, 3.5);
        \coordinate(w2) at (5, 2.5);
        \coordinate(w3) at (5, 1.5);
        \coordinate(w4) at (5, 0.5);
        \coordinate(s1) at (6, 2.5);
        \coordinate(s2) at (6, 1.5);
        \coordinate(s3) at (4,-1);
        %\coordinate(s4) at (-1.5,0.5);
        %\coordinate(s5) at (0.5,0.5);
        %\coordinate(s6) at (2.5,0.5);
        \coordinate(s17) at (4.5,-3);
        \coordinate(s18) at (5,-3.25);
        \coordinate(s19) at (5,-2.75);

        \coordinate(b6) at (4,-6);
        \coordinate(w5) at (5, -4.5);
        \coordinate(w6) at (5, -5.5);
        \coordinate(w7) at (5, -6.5);
        \coordinate(w8) at (5, -7.5);
        \coordinate(s7) at (6, -5.5);
        \coordinate(s8) at (6, -6.5);

        \coordinate(d8) at (4.5,-8);
        \coordinate(d9) at (3.5,-8);
        \coordinate(d11) at (4,-8);

        \coordinate(d10) at (5,0);
        \draw[red](d10)--(e3);
        \draw[red](b5)--(d10);
        \draw[red](d10)--(s3);

        %\draw(a1)--(b2)--(c1);
        %\draw(b1)--(b2)--(a2)--(b3)--(a4)--(b4)--(a6)--(b5)--(c4)--(b4)--(c3)--(b3)--(c2)--(b2);
        \draw[red](d2)--(e3)--(d3);
        %\draw(c3)--(a4);
        \draw[red](e3)--(d4);
        %\draw(c4)--(a6);
        \draw[red](d6)--(s3)--(d7);
        \draw[red](b6)--(e3);
        %\draw(b3)--(a3);
        %\draw(b4)--(a5);

        \draw[red](d2)--(d5)--(d3);
        \draw[red](d4)--(d5);

        \draw[red](e2)--(b5);
        \draw[red](s3)--(d6);
        \draw[red](w1)--(b5)--(w2);
        \draw[red](w3)--(b5)--(w4);
        \draw[red](w1)--(s1)--(w2)--(s2)--(w3)--(s1)--(w4)--(s2)--(w1);
        \draw[red](b5)--(d7);
        \draw[red](b5)--(d6);
        \draw[red](d7)--(e3);
        \draw[red](d6)--(e3);
        \draw[violet](c4) .. controls (-1, -1) .. (d2);
        \draw[violet](d4) .. controls (-4,-3) ..(c2);
        \draw[violet](d3) .. controls (-2.5,-2) ..(c3);
        \draw[red](s17)--(s18);
        \draw[red](s17)--(s19);
        \draw[red](s17)--(e3);

        \draw[red](w5)--(b6)--(w6);
        \draw[red](w7)--(b6)--(w8);
        \draw[red](w5)--(s7)--(w6)--(s8)--(w7)--(s7)--(w8)--(s8)--(w5);
        \draw[red](d8)--(b6)--(d9);
        \draw[red](b6)--(d11);
        \node[red] at (3,2){${\bm c_i^2}$};
        \node[red] at (4.35,-3.55){${\bm \chi_i}$};
        \node[red] at (3,-6){${\bm c_{i+1}^2}$};
        %\draw(a4) .. controls (3.2,5.2) and (6.5,1.5) ..(d7);
        %\draw(a6) .. controls (3.2,3.2) and (5.8,2.8) ..(d6);
        \foreach\i in{b6,d2,d3,d4,w5,w6,w7,w8,s17}{\filldraw(\i)[color=red]circle(0.08);}
        \foreach\i in{w1,w2,w3,w4,d3,d6,d7,d5,d10,s1,s2,s3,s18,s19,b5,s7,s8}{\filldraw(\i)[color=red,fill=white!90,thick]circle(0.08);}
        \filldraw(e3)[color=red, fill=white!90, thick]circle(0.2);

    \end{tikzpicture}
\begin{tikzpicture}[xscale = -1, rotate=270, scale = 0.65, line width = 0.4mm]
                %\coordinate(a1) at (-3,3);
        %\coordinate(a2) at (-1,3);
        %\coordinate(a3) at (0,3);
        %\coordinate(a4) at (1,3);
        %\coordinate(a5) at (2,3);
        %\coordinate(a6) at (3,3);
        %\coordinate(b1) at (-3,2);
        %\coordinate(b2) at (-2,2);
        %\coordinate(b3) at (0,2);
        %\coordinate(b4) at (2,2);
        \coordinate(b5) at (4,2);
        %\coordinate(c1) at (-3,1);
        \coordinate(c2) at (-3,1);
        \coordinate(c3) at (-1,1);
        \coordinate(c4) at (1,1);
        \coordinate(d2) at (3,-2);
        \coordinate(d3) at (3,-3);
        \coordinate(d4) at (3,-4);
        \coordinate(d5) at (2.5, -3.5);

        %\coordinate(d5) at (2,0);
        \coordinate(d6) at (3.5,0);
        \coordinate(d7) at (4.25,0);
        \coordinate(e3) at (4,-3);
        \coordinate(e2) at (4,4);
        %\coordinate(f2) at (4,-7);
        %\coordinate(g1) at (-2,0.5);
        %\coordinate(g2) at (-1.5,0);

        %\coordinate(g3) at (0,0.5);
        %\coordinate(g4) at (0.5,0);

        %\coordinate(g5) at (2,0.5);
        %\coordinate(g6) at (2.5,0);

        \coordinate(w1) at (5, 3.5);
        \coordinate(w2) at (5, 2.5);
        \coordinate(w3) at (5, 1.5);
        \coordinate(w4) at (5, 0.5);
        \coordinate(s1) at (6, 2.5);
        \coordinate(s2) at (6, 1.5);
        \coordinate(s3) at (4,-1);
        %\coordinate(s4) at (-1.5,0.5);
        %\coordinate(s5) at (0.5,0.5);
        %\coordinate(s6) at (2.5,0.5);
        \coordinate(s17) at (4.5,-3);
        \coordinate(s18) at (5,-3.25);
        \coordinate(s19) at (5,-2.75);

        \coordinate(b6) at (4,-6);
        \coordinate(w5) at (5, -4.5);
        \coordinate(w6) at (5, -5.5);
        \coordinate(w7) at (5, -6.5);
        \coordinate(w8) at (5, -7.5);
        \coordinate(s7) at (6, -5.5);
        \coordinate(s8) at (6, -6.5);

        \coordinate(d8) at (4.5,-8);
        \coordinate(d9) at (3.5,-8);
        \coordinate(d11) at (4,-8);

        \coordinate(d10) at (5,0);
        \draw[red](d10)--(e3);
        \draw[red](b5)--(d10);
        \draw[red](d10)--(s3);

        %\draw(a1)--(b2)--(c1);
        %\draw(b1)--(b2)--(a2)--(b3)--(a4)--(b4)--(a6)--(b5)--(c4)--(b4)--(c3)--(b3)--(c2)--(b2);
        \draw[red](d2)--(e3)--(d3);
        %\draw(c3)--(a4);
        \draw[red](e3)--(d4);
        %\draw(c4)--(a6);
        \draw[red](d6)--(s3)--(d7);
        \draw[red](b6)--(e3);
        %\draw(b3)--(a3);
        %\draw(b4)--(a5);

        \draw[red](d2)--(d5)--(d3);
        \draw[red](d4)--(d5);

        \draw[red](e2)--(b5);
        \draw[red](s3)--(d6);
        \draw[red](w1)--(b5)--(w2);
        \draw[red](w3)--(b5)--(w4);
        \draw[red](w1)--(s1)--(w2)--(s2)--(w3)--(s1)--(w4)--(s2)--(w1);
        \draw[red](b5)--(d7);
        \draw[red](b5)--(d6);
        \draw[red](d7)--(e3);
        \draw[red](d6)--(e3);
        \draw[violet](c4) .. controls (-1, -1) .. (d2);
        \draw[violet](d4) .. controls (-4,-3) ..(c2);
        \draw[violet](d3) .. controls (-2.5,-2) ..(c3);
        \draw[red](s17)--(s18);
        \draw[red](s17)--(s19);
        \draw[red](s17)--(e3);

        \draw[red](w5)--(b6)--(w6);
        \draw[red](w7)--(b6)--(w8);
        \draw[red](w5)--(s7)--(w6)--(s8)--(w7)--(s7)--(w8)--(s8)--(w5);
        \draw[red](d8)--(b6)--(d9);
        \draw[red](b6)--(d11);
        \node[red] at (3,2){${\bm c_i^2}$};
        \node[red] at (4.35,-3.55){${\bm \chi_i}$};
        \node[red] at (3,-6){${\bm c_{i+1}^2}$};
        \foreach\i in{d6,d7,d10,e3,w5,w6,w7,w8,d3}{\filldraw(\i)[color=red]circle(0.08);}
        \foreach\i in{w1,w2,w3,w4,d2,d4,d5,s1,s2,s3,s17,s18,s19,b6,s7,s8}{\filldraw(\i)[color=red,fill=white!90,thick]circle(0.08);}
        \filldraw(b5)[color=red, fill=white!90, thick]circle(0.2);

    \end{tikzpicture}
\begin{tikzpicture}[xscale = -1, rotate=270, scale = 0.65, line width = 0.4mm]
                %\coordinate(a1) at (-3,3);
        %\coordinate(a2) at (-1,3);
        %\coordinate(a3) at (0,3);
        %\coordinate(a4) at (1,3);
        %\coordinate(a5) at (2,3);
        %\coordinate(a6) at (3,3);
        %\coordinate(b1) at (-3,2);
        %\coordinate(b2) at (-2,2);
        %\coordinate(b3) at (0,2);
        %\coordinate(b4) at (2,2);
        \coordinate(b5) at (4,2);
        %\coordinate(c1) at (-3,1);
        \coordinate(c2) at (-3,1);
        \coordinate(c3) at (-1,1);
        \coordinate(c4) at (1,1);
        \coordinate(d2) at (3,-2);
        \coordinate(d3) at (3,-3);
        \coordinate(d4) at (3,-4);
        \coordinate(d5) at (2.5, -3.5);

        %\coordinate(d5) at (2,0);
        \coordinate(d6) at (3.5,0);
        \coordinate(d7) at (4.25,0);
        \coordinate(e3) at (4,-3);
        \coordinate(e2) at (4,4);
        %\coordinate(f2) at (4,-7);
        %\coordinate(g1) at (-2,0.5);
        %\coordinate(g2) at (-1.5,0);

        %\coordinate(g3) at (0,0.5);
        %\coordinate(g4) at (0.5,0);

        %\coordinate(g5) at (2,0.5);
        %\coordinate(g6) at (2.5,0);

        \coordinate(w1) at (5, 3.5);
        \coordinate(w2) at (5, 2.5);
        \coordinate(w3) at (5, 1.5);
        \coordinate(w4) at (5, 0.5);
        \coordinate(s1) at (6, 2.5);
        \coordinate(s2) at (6, 1.5);
        \coordinate(s3) at (4,-1);
        %\coordinate(s4) at (-1.5,0.5);
        %\coordinate(s5) at (0.5,0.5);
        %\coordinate(s6) at (2.5,0.5);
        \coordinate(s17) at (4.5,-3);
        \coordinate(s18) at (5,-3.25);
        \coordinate(s19) at (5,-2.75);

        \coordinate(b6) at (4,-6);
        \coordinate(w5) at (5, -4.5);
        \coordinate(w6) at (5, -5.5);
        \coordinate(w7) at (5, -6.5);
        \coordinate(w8) at (5, -7.5);
        \coordinate(s7) at (6, -5.5);
        \coordinate(s8) at (6, -6.5);

        \coordinate(d8) at (4.5,-8);
        \coordinate(d9) at (3.5,-8);
        \coordinate(d11) at (4,-8);

        \coordinate(d10) at (5,0);
        \draw[red](d10)--(e3);
        \draw[red](b5)--(d10);
        \draw[red](d10)--(s3);

        %\draw(a1)--(b2)--(c1);
        %\draw(b1)--(b2)--(a2)--(b3)--(a4)--(b4)--(a6)--(b5)--(c4)--(b4)--(c3)--(b3)--(c2)--(b2);
        \draw[red](d2)--(e3)--(d3);
        %\draw(c3)--(a4);
        \draw[red](e3)--(d4);
        %\draw(c4)--(a6);
        \draw[red](d6)--(s3)--(d7);
        \draw[red](b6)--(e3);
        %\draw(b3)--(a3);
        %\draw(b4)--(a5);

        \draw[red](d2)--(d5)--(d3);
        \draw[red](d4)--(d5);

        \draw[red](e2)--(b5);
        \draw[red](s3)--(d6);
        \draw[red](w1)--(b5)--(w2);
        \draw[red](w3)--(b5)--(w4);
        \draw[red](w1)--(s1)--(w2)--(s2)--(w3)--(s1)--(w4)--(s2)--(w1);
        \draw[red](b5)--(d7);
        \draw[red](b5)--(d6);
        \draw[red](d7)--(e3);
        \draw[red](d6)--(e3);
        \draw[violet](c4) .. controls (-1, -1) .. (d2);
        \draw[violet](d4) .. controls (-4,-3) ..(c2);
        \draw[violet](d3) .. controls (-2.5,-2) ..(c3);
        \draw[red](s17)--(s18);
        \draw[red](s17)--(s19);
        \draw[red](s17)--(e3);

        \draw[red](w5)--(b6)--(w6);
        \draw[red](w7)--(b6)--(w8);
        \draw[red](w5)--(s7)--(w6)--(s8)--(w7)--(s7)--(w8)--(s8)--(w5);
        \draw[red](d8)--(b6)--(d9);
        \draw[red](b6)--(d11);
        \node[red] at (3,2){${\bm c_i^2}$};
        \node[red] at (4.35,-3.55){${\bm \chi_i}$};
        \node[red] at (3,-6){${\bm c_{i+1}^2}$};
        \foreach\i in{b6,d2,d3,d4,e3,s17}{\filldraw(\i)[color=red]circle(0.08);}
        \foreach\i in{w1,w2,w3,w4,w5,w6,w7,w8,d3,d6,d7,d5,d10,s1,s2,s3,s18,s19,b5,s7,s8}{\filldraw(\i)[color=red,fill=white!90,thick]circle(0.08);}
        \filldraw(b6)[color=red, fill=white!90, thick]circle(0.2);

    \end{tikzpicture}
\begin{tabular}{|c|c||c|c|c||c|c|c||c|c|c||c|c|c|}
                \hline
             & & \multicolumn{3}{c||}{At stage $j$} & \multicolumn{3}{c||}{After One Move} & \multicolumn{3}{c|}{After Two Moves} & \multicolumn{3}{c|}{After Three Moves} \\                
             \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
             $v$ & $|N[v]|$ & $\omega^{(j)}(v)$ &$\sigma^{(j)}(v)$ & Playable &$\omega^{(j+1)}(v)$ &$\sigma^{(j+1)}(v)$ & Playable & $\omega^{(j+2)}(v)$ &$\sigma^{(j+2)}(v)$ & Playable & $\omega^{(j+3)}(v)$ &$\sigma^{(j+3)}(v)$ & Playable  \\
             \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
             \textcolor{red}{$c^2_i$} & 9 & 5 & 1 & \textbf{Yes} & 4 & 0 & No & 1 & 0 & No & 1 & 0 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{red}{$\chi_i$} & 9 & 2 & 1 & No & 5 & 1 & \textbf{Yes} & 4 & 0 & No & 4 & 1 & No\\ 
                  \hline\rule{0pt}{2.5ex}\rule[-1.2ex]{0pt}{0pt}
        
             \textcolor{red}{$c^2_{i+1}$} & 9 & 5 & 0 & No & 5 & 0 & No & 5 & 1 & \textbf{Yes} & 4 & 0 & No\\ 
                  \hline
        
        \end{tabular}
\begin{tikzpicture}[xscale=-1, rotate=270,line width = 0.4mm]
        \coordinate(a3) at (0,3);
        \coordinate(a4) at (1,3);
        \coordinate(b3) at (0,2);
        \coordinate(b4) at (2,2);
        \coordinate(c3) at (1,1);
        \draw[blue](b3)--(a4)--(c3)--(b3);
        \draw[blue](c3)--(a4);
        \draw[blue](b3)--(a3);
        \draw[blue](a4)--(b4)--(c3);

        \node[blue] at (1,0.5){${\bm v^0_{n+1}}$};
        \node[blue] at (1,3.5){${\bm v^1_{n+1}}$};

        \foreach\i in{a4,c3}{\filldraw(\i)[color=blue]circle(0.08);}
        \foreach\i in{a3,b3}{\filldraw(\i)[color=blue,fill=white!90,thick]circle(0.08);}

        \foreach\i in{b4}{\filldraw(\i)[color=white!90]circle(0.3);}

    \end{tikzpicture}
\begin{tikzpicture}[xscale = -1, rotate=270, scale = 1, line width = 0.4mm]
        \coordinate(b5) at (4,2);
        
        \coordinate(c2) at (-1,1);
        \coordinate(c3) at (1,1);
        \coordinate(c4) at (3,1);
        
        \coordinate(d2) at (3,-2);
        \coordinate(d3) at (3,-3);
        \coordinate(d4) at (3,-4);
        \coordinate(d5) at (3.5, -2.75);

        \coordinate(d6) at (3,0);
        \coordinate(d7) at (3.8,0);
        \coordinate(d8) at (4.6,0);
        
        \coordinate(e3) at (4,-3);
        
        \coordinate(f2) at (4,-7);
        
        \coordinate(g1) at (-2,0.5);
        \coordinate(g2) at (-1.5,0);

        \coordinate(g3) at (0,0.5);
        \coordinate(g4) at (0.5,0);

        \coordinate(g5) at (2,0.5);
        \coordinate(g6) at (2.5,0);

        \coordinate(w1) at (5, 3.5);
        \coordinate(w2) at (5, 2.5);
        \coordinate(w3) at (5, 1.5);
        \coordinate(w4) at (5, 0.5);
        
        \coordinate(s1) at (6, 2.5);
        \coordinate(s2) at (6, 1.5);
        \coordinate(s3) at (3.5,0.5);
        \coordinate(s4) at (-1.5,0.5);
        \coordinate(s5) at (0.5,0.5);
        \coordinate(s6) at (2.5,0.5);
        
        \coordinate(s17) at (4,-3.45);
        \coordinate(s18) at (4.25,-3.9);
        \coordinate(s19) at (3.75,-3.9);

        \node[red] at (4.35,-3){${\bm \chi_{m+1}}$};
        \node[red] at (3.5,2){${\bm c^2_{m+1}}$};

        \draw[red](d2)--(e3)--(d3);
        
        \draw[red](e3)--(d4);
        \draw[red](d6)--(s3)--(d7);
        \draw[red](f2) .. controls (5, -5) .. (e3);
        \draw[blue](c2)--(s4);
        \draw[blue](g1)--(s4)--(g2);

        \draw[blue](c3)--(s5);
        \draw[blue](g3)--(s5)--(g4);

        \draw[blue](c4)--(s6);
        \draw[blue](g5)--(s6)--(g6);

        \draw[red](d2)--(d5)--(d3);
        \draw[red](d4)--(d5);
        
        \draw[red](s3)--(d8);
        \draw[red](w1)--(b5)--(w2);
        \draw[red](w3)--(b5)--(w4);
        \draw[red](w1)--(s1)--(w2)--(s2)--(w3)--(s1)--(w4)--(s2)--(w1);
        \draw[red](b5)--(d7);
        \draw[red](b5)--(d8);
        \draw[red](b5)--(d6);
        \draw[red](d7)--(e3);
        \draw[red](d8)--(e3);
        \draw[red](d6)--(e3);
        \draw[violet](d2) .. controls (2.5,0) .. (c4);
        \draw[violet](d3).. controls (0.5,0) .. (c3);
        \draw[violet](d4) .. controls (-1.5,0) .. (c2);

        \draw[red](s17)--(s18);
        \draw[red](s17)--(s19);
        \draw[red](s17)--(e3);

            \foreach\i in{s4,s5,s6}{\filldraw(\i)[color=blue]circle(0.08);}
            \foreach\i in{d2,g1,g2,g3,g4,g5,g6}{\filldraw(\i)[color=blue,fill=white!90,thick]circle(0.08);}

            \foreach\i in{w1,w2,w3,w4,e3}{\filldraw(\i)[color=red]circle(0.08);}
            \foreach\i in{d2,d3,d4,d5,d6,d7,d8,b5,s1,s2,s3,s17, s18, s19}{\filldraw(\i)[color=red,fill=white!90,thick]circle(0.08);}   
        
    \end{tikzpicture}
